Unimodal Distributions for Ordinal Regression

In many real-world prediction tasks, class labels contain information about the relative order between labels that are not captured by commonly used loss functions such as multicategory cross-entropy. Recently, the preference for unimodal distributions in the output space has been incorporated into models and loss functions to account for such ordering information. However, current approaches rely on heuristics that lack a theoretical foundation. Here, we propose two new approaches to incorporate the preference for unimodal distributions into the predictive model. We analyse the set of unimodal distributions in the probability simplex and establish fundamental properties. We then propose a new architecture that imposes unimodal distributions and a new loss term that relies on the notion of projection in a set to promote unimodality. Experiments show the new architecture achieves top-2 performance, while the proposed new loss term is very competitive while maintaining high unimodality.

==> imgs/literature-ordinal.tex <==
\begin{tikzpicture}[thick, font=\small]
\matrix (mymatrix) [
matrix of nodes,
column 1/.style={nodes={rotate=90, anchor=center}},
column 2/.style={nodes={text width=11em, anchor=center}},
column 3/.style={nodes={text width=11em, anchor=center}},
row 3/.style={nodes={align=center}},
] {
% \node[rotate=90, align=left]{
% \\[-1ex]
non-parametric & c)\newline$\bullet$ ORD-ACL, VS-SL~\cite{yamasaki2022unimodal}\newline$\bullet$ \textbf{Contribution 1:} UnimodalNet & d)\newline$\bullet$ Non-parametric heuristics \cite{ordinal_albuquerque2021,math10060980}\newline$\bullet$ \textbf{Contribution 2}: Wasserstein Unimodal \\
parametric & a)\newline$\bullet$ Binomial Unimodal \cite{Costa2005Classification}\newline$\bullet$ Poisson Unimodal \cite{Beckham2017} & b)\newline $\bullet$ Unimodal Regularization (UR)~\cite{liu2020unimodal} \\
& hard unimodal (model) & soft unimodal (loss) \\
};

% MAIN AXIS
\draw[-latex, thick] (mymatrix-2-1.south west) -- (mymatrix-1-1.south east);
\draw[-latex, thick] (mymatrix-3-2.north west) -- (mymatrix-3-3.north east);

% DASHED AXIS
\draw[dashed] ([yshift=4.4em]mymatrix-3-2.north west) -- ([yshift=4.4em]mymatrix-3-3.north east);
\draw[dashed] ([xshift=-0.3em, yshift=10.5em]mymatrix-3-2.north east) -- ([xshift=-0.3em]mymatrix-3-2.north east);
\end{tikzpicture}

==> imgs/outputs.tex <==
\documentclass{article}
\usepackage[table]{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{figure*}[p]
\setlength{\tabcolsep}{0pt}
\makebox[\textwidth]{%
\begin{tabular}{ccccccc}
{\small$y=2$}
&
{\small CE}
&
{\small POM}
&
{\small OE}
&
{\small CDW}
&
{\small BU}
&
{\small PU}
\\
\includegraphics[width=5em, height=11ex]{imgs/FGNET/001A02.JPG}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.8,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0.0,0.2,0.4,0.6,0.8},xtick={0.0,0.2,0.4,0.6,0.8}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.021151766180992126, 0) (0.005964004900306463, 1) (0.021236110478639603, 3) (0.008577198721468449, 4) (0.06504420191049576, 5) (0.018249887973070145, 6) (0.020214496180415154, 7) (0.0018108263611793518, 8) (0.004193664528429508, 9) (0.00570335891097784, 10) (0.0038601665291935205, 11) (0.00144755479414016, 12) (0.001321745803579688, 13) (0.002815907122567296, 14) (0.00015524265472777188, 15) (0.0007461410714313388, 16) (0.004106718115508556, 17) (0.002655629301443696, 18) (0.0004062160733155906, 19) (0.0010710613569244742, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.7923358082771301,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=1,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0,0.5,1},xtick={0,0.5,1}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.9555034041404724, 0) (0.00001341104507446289, 1) (0.00003618001937866211, 3) (0.00004416704177856445, 4) (0.000055849552154541016, 5) (0.00007659196853637695, 6) (0.00009799003601074219, 7) (0.00007593631744384766, 8) (0.00009572505950927734, 9) (0.00016546249389648438, 10) (0.0001736283302307129, 11) (0.0002307891845703125, 12) (0.00020956993103027344, 13) (0.00032025575637817383, 14) (0.0004278421401977539, 15) (0.0006851553916931152, 16) (0.0007328391075134277, 17) (0.0017048120498657227, 18) (0.0011376142501831055, 19) (0.0011249780654907227, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.00003063678741455078,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.01220556627959013, 0) (0.004905755631625652, 1) (0.15770089626312256, 3) (0.18692968785762787, 4) (0., 5) (0.07807683199644089, 6) (0.04776909947395325, 7) (0.0012639566557481885, 8) (0.0008524638251401484, 9) (0.000038625246816081926, 10) (0.00034544154186733067, 11) (0., 12) (0., 13) (0., 14) (0., 15) (0., 16) (0., 17) (0.0019016885198652744, 18) (0., 19) (0., 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.4732743501663208,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=1,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0,0.5,1},xtick={0,0.5,1}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.000009188949661620427, 0) (0.0000015754238802401233, 1) (0.000002249640374429873, 3) (0.0000021824712348461617, 4) (0.000009085411875275895, 5) (0.00005861713725607842, 6) (0.0000043658269532897975, 7) (0.000011967335012741387, 8) (0.000028180547815281898, 9) (0.0003416812396608293, 10) (0.994569718837738, 11) (0.000011427785466366913, 12) (0.00003165497400914319, 13) (0.00022962650109548122, 14) (0.000024114813641062938, 15) (0.00002695109105843585, 16) (0.000007812002877471969, 17) (0.0000858848070492968, 18) (0.000009692635103419889, 19) (0.004336125683039427, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.00002227887489425484,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.4,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.01566213183104992, 0) (0.06710120290517807, 1) (0.19643151760101318, 3) (0.20124323666095734, 4) (0.16243796050548553, 5) (0.10758304595947266, 6) (0.06011976674199104, 7) (0.028929969295859337, 8) (0.01217462494969368, 9) (0.004535531625151634, 10) (0.0015104984631761909, 11) (0.0004533125029411167, 12) (0.00012341169349383563, 13) (0.00003065077180508524, 14) (0.00000697804580340744, 15) (0.0000014622984281231766, 16) (0.00000028306885724305175, 17) (0.00000005077546205711769, 18) (0.00000000846254444297756, 19) (0.00000000131357191790471, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.14165496826171875,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.037795066833496094, 0) (0.091945581138134, 1) (0.1813848465681076, 3) (0.17650483548641205, 4) (0.14313018321990967, 5) (0.09948518872261047, 6) (0.0605054534971714, 7) (0.032709751278162, 8) (0.015914874151349068, 9) (0.007039402145892382, 10) (0.0028541747014969587, 11) (0.0010682250140234828, 12) (0.00037124467780813575, 13) (0.0001204190994030796, 14) (0.00003661852315417491, 15) (0.000010480382115929388, 16) (0.0000028328934149612905, 17) (0.0000007254437832671101, 18) (0.00000017648099515099602, 19) (0.00000004088881766506347, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.14911982417106628,2)};
\end{axis}
\end{tikzpicture}
\\
{\small ORD-ACL}
&
{\small VS-SL}
&
\cellcolor{black!10}
{\small UN*}
&
{\small UR}
&
{\small CO2}
&
\cellcolor{black!10}
{\small WU-KLDiv*}
&
\cellcolor{black!10}
{\small WU-Wass*}
\\
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.004867903422564268, 0) (0.03794870525598526, 1) (0.5256005525588989, 3) (0.1470906287431717, 4) (0.02420448139309883, 5) (0.00003237861892557703, 6) (0.0000000045133372594818866, 7) (0.0000000000000626301311160149, 8) (0.0000000000000000008258693761857663, 9) (0.000000000000000000000009606210889505026, 10) (0.00000000000000000000000000009404514529968388, 11) (0.0000000000000000000000000000000008457801240311364, 12) (0.000000000000000000000000000000000000006849709444241568, 13) (0.00000000000000000000000000000000000000000005465064010866787, 14) (0., 15) (0., 16) (0., 17) (0., 18) (0., 19) (0., 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.2602553367614746,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0015704543329775333, 0) (0.033835507929325104, 1) (0.4488845467567444, 3) (0.28813084959983826, 4) (0.006632659584283829, 5) (0.0020314333960413933, 6) (0.000001285379653381824, 7) (0.000000032553291617887226, 8) (0.000000006645188399545532, 9) (0.0000000002938278231834346, 10) (0.00000000018599265183549818, 11) (0.00000000007047578493013518, 12) (0.000000000002983266194842016, 13) (0.0000000000021722959802489283, 14) (0.0000000000006911641398099633, 15) (0.0000000000004669618099313599, 16) (0.00000000000032216690795151826, 17) (0.0000000000002703908060994187, 18) (0.00000000000019213520748365132, 19) (0.00000000000008848774306607216, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.2189132273197174,2)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.4,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0034496972803026438, 0) (0.019573112949728966, 1) (0.18904604017734528, 3) (0.220658540725708, 4) (0.3067267835140228, 5) (0.06255491822957993, 6) (0.03189713880419731, 7) (0.000315673096338287, 8) (0.0002538448025006801, 9) (0.00025275509688071907, 10) (0.00022775416437070817, 11) (0.00022325117606669664, 12) (0.00022064232325647026, 13) (0.0002190863888245076, 14) (0.00021399710385594517, 15) (0.00021311391901690513, 16) (0.0002125147875631228, 17) (0.00021182477939873934, 18) (0.00020912069885525852, 19) (0.00020803719235118479, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.1589275598526001,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.04948990419507027, 0) (0.0777054950594902, 1) (0.18297028541564941, 3) (0.1486082822084427, 4) (0.1263655722141266, 5) (0.0776907280087471, 6) (0.06382782012224197, 7) (0.016514373943209648, 8) (0.019051235169172287, 9) (0.03721088543534279, 10) (0.014127394184470177, 11) (0.006117936223745346, 12) (0.0016087908297777176, 13) (0.0007234872318804264, 14) (0.0004970058216713369, 15) (0.0005024681449867785, 16) (0.00031480559846386313, 17) (0.00017549272160977125, 18) (0.0001877649046946317, 19) (0.0003207791014574468, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.16296440362930298,2)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.000627694942522794, 0) (0.06226350739598274, 1) (0.172664612531662, 3) (0.16428539156913757, 4) (0.15381990373134613, 5) (0.11870976537466049, 6) (0.07105373591184616, 7) (0.04460351541638374, 8) (0.01587534137070179, 9) (0.005186836700886488, 10) (0.0013033924624323845, 11) (0.0006637877668254077, 12) (0.0004286739567760378, 13) (0.0003487163921818137, 14) (0.00009036470873979852, 15) (0.00010627852316247299, 16) (0.000020662280803662725, 17) (0.000022422789697884582, 18) (0.000011631404049694538, 19) (0.00000992996592685813, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.18721388280391693,2)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.4,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.008378282189369202, 0) (0.05071280151605606, 1) (0.22915832698345184, 3) (0.11587072908878326, 4) (0.22074826061725616, 5) (0.05550197511911392, 6) (0.027466554194688797, 7) (0.011866760440170765, 8) (0.006381100509315729, 9) (0.006883716210722923, 10) (0.005569835193455219, 11) (0.004488564562052488, 12) (0.0050367433577775955, 13) (0.004181864205747843, 14) (0.002394023584201932, 15) (0.0016653419006615877, 16) (0.0029682437889277935, 17) (0.00477127218618989, 18) (0.004241525195538998, 19) (0.004721738863736391, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.07966861128807068,2)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={1,7,13,19},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.023156894370913506, 0) (0.04434402659535408, 1) (0.17513807117938995, 3) (0.15440824627876282, 4) (0.1898871660232544, 5) (0.11422538757324219, 6) (0.09696350991725922, 7) (0.04347536712884903, 8) (0.024427004158496857, 9) (0.014941779896616936, 10) (0.0071984282694756985, 11) (0.0035535101778805256, 12) (0.0015646571991965175, 13) (0.0007244190201163292, 14) (0.0002722738136071712, 15) (0.00018185416411142796, 16) (0.00013218102685641497, 17) (0.00008119238918880001, 18) (0.00007930487481644377, 19) (0.00008452843758277595, 20)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.10434440523386002,2)};
\end{axis}
\end{tikzpicture}
\\
\hline
{\small$y=29$}
&
{\small CE}
&
{\small POM}
&
{\small OE}
&
{\small CDW}
&
{\small BU}
&
{\small PU}
\\
\includegraphics[width=5em, height=11ex]{imgs/FGNET/001A29.JPG}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.8,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0.0,0.2,0.4,0.6,0.8},xtick={0.0,0.2,0.4,0.6,0.8}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.001176557969301939, 19) (0.0046807946637272835, 20) (0.005366762634366751, 21) (0.003164379158988595, 22) (0.0010357449064031243, 23) (0.0012897166889160872, 24) (0.0061553120613098145, 25) (0.0239413995295763, 26) (0.011302375234663486, 27) (0.6218171715736389, 28) (0.05203453451395035, 30) (0.003098755143582821, 31) (0.0039321440272033215, 32) (0.012657800689339638, 33) (0.018231118097901344, 34) (0.007049616891890764, 35) (0.0004391751135699451, 36) (0.00041300596785731614, 37) (0.0016141904052346945, 38) (0.023906681686639786, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.0028431310784071684,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.013,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.013},xtick={0,0.013}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.007630586624145508, 19) (0.007755935192108154, 20) (0.007000386714935303, 21) (0.00784379243850708, 22) (0.011693239212036133, 23) (0.0041770339012146, 24) (0.008212685585021973, 25) (0.004668772220611572, 26) (0.005394876003265381, 27) (0.004505932331085205, 28) (0.004467129707336426, 30) (0.0013292431831359863, 31) (0.0007231235504150391, 32) (0.00235593318939209, 33) (0.0021663904190063477, 34) (0.0016144514083862305, 35) (0.0009176731109619141, 36) (0.00022071599960327148, 37) (0.0004634261131286621, 38) (0.0008726716041564941, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.003535747528076172,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0., 19) (0.00008700606122147292, 20) (0.00019559326756279916, 21) (0.0004504210955929011, 22) (0., 23) (0.0010222644777968526, 24) (0.01648571901023388, 25) (0.021115610376000404, 26) (0.08130744844675064, 27) (0.5992600321769714, 28) (0.051060136407613754, 30) (0., 31) (0.0013144280528649688, 32) (0.00838452484458685, 33) (0.0035152204800397158, 34) (0.003409088822081685, 35) (0., 36) (0.006548051256686449, 37) (0., 38) (0.00007810029637767002, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.16336947679519653,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=1,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.5,1},xtick={0,0.5,1}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.000034138403862016276, 19) (0.020040417090058327, 20) (0.00010457583994138986, 21) (0.00008025199349503964, 22) (0.0001411776029272005, 23) (0.00010818269947776571, 24) (0.0001021501375362277, 25) (0.00008692765550222248, 26) (0.0006293578771874309, 27) (0.00006838005356257781, 28) (0.00013806315837427974, 30) (0.0003055832057725638, 31) (0.00006177711475174874, 32) (0.9695854783058167, 33) (0.00007787687354721129, 34) (0.00013438399764709175, 35) (0.000019579225408961065, 36) (0.00013667870371136814, 37) (0.0000019635310763987945, 38) (0.00004987314605386928, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.00013283142470754683,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.097,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.097},xtick={0,0.097}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0000017339010582873016, 19) (0.000005396825144998729, 20) (0.00001567830804560799, 21) (0.00004259010893292725, 22) (0.00010836174624273553, 23) (0.00025859332527033985, 24) (0.0005795301403850317, 25) (0.001221075770445168, 26) (0.0024212582502514124, 27) (0.004521987400949001, 28) (0.013214018195867538, 30) (0.02069772779941559, 31) (0.030601866543293, 32) (0.04271985962986946, 33) (0.05631808936595917, 34) (0.07011894136667252, 35) (0.08245155215263367, 36) (0.09155985713005066, 37) (0.09599784761667252, 38) (0.09500692039728165, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.007959620095789433,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.076,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.076},xtick={0,0.076}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.02040693908929825, 19) (0.027870964258909225, 20) (0.03633464500308037, 21) (0.04530898481607437, 22) (0.054145898669958115, 23) (0.06211837753653526, 24) (0.06852337718009949, 25) (0.07278904318809509, 26) (0.0745595395565033, 27) (0.07373813539743423, 28) (0.06522229313850403, 30) (0.05845730006694794, 31) (0.05080602318048477, 32) (0.04285810515284538, 33) (0.035120151937007904, 34) (0.02797972597181797, 35) (0.02168862894177437, 36) (0.016369938850402832, 37) (0.012038523331284523, 38) (0.008631815202534199, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.07049629837274551,29)};
\end{axis}
\end{tikzpicture}
\\
{\small ORD-ACL}
&
{\small VS-SL}
&
\cellcolor{black!10}
{\small UN*}
&
{\small UR}
&
{\small CO2}
&
\cellcolor{black!10}
{\small WU-KLDiv*}
&
\cellcolor{black!10}
{\small WU-Wass*}
\\
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0000017667758811512613, 19) (0.0000069910129241179675, 20) (0.000027035768653149717, 21) (0.00010166245192522183, 22) (0.00035475153708830476, 23) (0.0012156459270045161, 24) (0.003971273545175791, 25) (0.009705224074423313, 26) (0.02275124192237854, 27) (0.05004502087831497, 28) (0.16663724184036255, 30) (0.1560838520526886, 31) (0.1449996829032898, 32) (0.12332186102867126, 33) (0.10085183382034302, 34) (0.056250181049108505, 35) (0.030257197096943855, 36) (0.014689306728541851, 37) (0.006960475351661444, 38) (0.003180871484801173, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.10781793296337128,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.087,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.087},xtick={0,0.087}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.00023461951059289277, 19) (0.0003135654260404408, 20) (0.000574468809645623, 21) (0.0008208482759073377, 22) (0.0021272306330502033, 23) (0.0032587863970547915, 24) (0.003970140125602484, 25) (0.004205833654850721, 26) (0.01212245598435402, 27) (0.013517436571419239, 28) (0.022405654191970825, 30) (0.06590170413255692, 31) (0.0678318589925766, 32) (0.07771340012550354, 33) (0.08593293279409409, 34) (0.08637214452028275, 35) (0.08447784185409546, 36) (0.08318734914064407, 37) (0.0809902772307396, 38) (0.0792497992515564, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.02152949571609497,29)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.4,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0013018083991482854, 19) (0.0015180169139057398, 20) (0.0021133047994226217, 21) (0.002265570918098092, 22) (0.0026422280352562666, 23) (0.003625219687819481, 24) (0.011278802528977394, 25) (0.016768569126725197, 26) (0.085593581199646, 27) (0.30474790930747986, 28) (0.10400305688381195, 30) (0.04300559312105179, 31) (0.026979900896549225, 32) (0.0217626690864563, 33) (0.013117398135364056, 34) (0.008284451439976692, 35) (0.006871805991977453, 36) (0.006308368872851133, 37) (0.006023817230015993, 38) (0.005406059790402651, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.2885856628417969,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0040362123399972916, 19) (0.006284741219133139, 20) (0.006395047530531883, 21) (0.007460600696504116, 22) (0.007181684952229261, 23) (0.010685591958463192, 24) (0.046778906136751175, 25) (0.026352472603321075, 26) (0.06815260648727417, 27) (0.10150735825300217, 28) (0.1243007630109787, 30) (0.08752672374248505, 31) (0.0656699538230896, 32) (0.09588179737329483, 33) (0.04932400956749916, 34) (0.023848412558436394, 35) (0.015323587693274021, 36) (0.010252512991428375, 37) (0.011776842176914215, 38) (0.01880849525332451, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.09538765251636505,29)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.001616956666111946, 19) (0.002535187406465411, 20) (0.003004543948918581, 21) (0.004016152583062649, 22) (0.008727970533072948, 23) (0.019636740908026695, 24) (0.038696542382240295, 25) (0.07180573791265488, 26) (0.09409191459417343, 27) (0.1403893381357193, 28) (0.11124885082244873, 30) (0.08607785403728485, 31) (0.05904141440987587, 32) (0.035881344228982925, 33) (0.023430416360497475, 34) (0.015269139781594276, 35) (0.01649324595928192, 36) (0.016762718558311462, 37) (0.01270358171314001, 38) (0.014071593061089516, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.11663155257701874,29)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.00010065560491057113, 19) (0.00006078538717702031, 20) (0.00013864296488463879, 21) (0.00038930002483539283, 22) (0.0004250016645528376, 23) (0.003269601846113801, 24) (0.015343970619142056, 25) (0.03812878206372261, 26) (0.021439548581838608, 27) (0.594535768032074, 28) (0.07824607938528061, 30) (0.023028012365102768, 31) (0.02260322868824005, 32) (0.025089405477046967, 33) (0.030583156272768974, 34) (0.018322709947824478, 35) (0.007372906897217035, 36) (0.004215774592012167, 37) (0.0035534456837922335, 38) (0.00805522222071886, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.09578301012516022,29)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={20,26,32,38},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0019697032403200865, 19) (0.0022380566224455833, 20) (0.003558472264558077, 21) (0.004967830143868923, 22) (0.007104821037501097, 23) (0.016065657138824463, 24) (0.030288608744740486, 25) (0.053167276084423065, 26) (0.08013521134853363, 27) (0.13075296580791473, 28) (0.11676060408353806, 30) (0.10721173137426376, 31) (0.07596740126609802, 32) (0.06463567912578583, 33) (0.02889864891767502, 34) (0.02890118584036827, 35) (0.02024647407233715, 36) (0.012839790433645248, 37) (0.011040469631552696, 38) (0.006278025917708874, 39)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.1820887327194214,29)};
\end{axis}
\end{tikzpicture}
\\
\hline
{\small$y=49$}
&
{\small CE}
&
{\small POM}
&
{\small OE}
&
{\small CDW}
&
{\small BU}
&
{\small PU}
\\
\includegraphics[width=5em, height=11ex]{imgs/FGNET/003A49.JPG}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.056,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.056},xtick={0,0.056}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.013132949359714985, 39) (0.002041394356638193, 40) (0.017818693071603775, 41) (0.0014610699145123363, 42) (0.006506410427391529, 43) (0.013995852321386337, 44) (0.0546402670443058, 45) (0.0067216078750789165, 46) (0.009716599248349667, 47) (0.008587155491113663, 48) (0.0034422832541167736, 50) (0.02056352235376835, 51) (0.0044791256077587605, 52) (0.0009998283348977566, 53) (0.001353315426968038, 54) (0.013397268950939178, 55) (0.00011595435353228822, 56) (0.0004712302179541439, 57) (0.0001068319397745654, 58) (0.00027770240558311343, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.010787674225866795,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.0015,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.0015},xtick={0,0.0015}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0009018778800964355, 39) (0.0014417767524719238, 40) (0.00041225552558898926, 41) (0.00102958083152771, 42) (0.00021257996559143066, 43) (0.00017330050468444824, 44) (0.0006185173988342285, 45) (0.00008663535118103027, 46) (0.0001189112663269043, 47) (0.00013586878776550293, 48) (0.00008481740951538086, 50) (0.00010195374488830566, 51) (0.00008222460746765137, 52) (0.00004112720489501953, 53) (0.00004050135612487793, 54) (0.00007125735282897949, 55) (0., 56) (0., 57) (0., 58) (0., 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.00007706880569458008,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.4,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.005059392657130957, 39) (0.015472614206373692, 40) (0.06180812418460846, 41) (0.017002489417791367, 42) (0.13621817529201508, 43) (0.28310585021972656, 44) (0.35091957449913025, 45) (0.06195276603102684, 46) (0.03221581503748894, 47) (0.006777750328183174, 48) (0.00013275413948576897, 50) (0.0023442739620804787, 51) (0.00001539256118121557, 52) (0., 53) (0.0006799912080168724, 54) (0.00014014184125699103, 55) (0.00005056519512436353, 56) (0., 57) (0.00016616687935311347, 58) (0.000012650344615394715, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.0023779317270964384,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.00000797704251453979, 39) (0.0000008117841048260743, 40) (0.0000031713841508462792, 41) (0.4906068444252014, 42) (0.500970721244812, 43) (0.00000032651234960212605, 44) (0.0000016442760397694656, 45) (0.00000022442192459948274, 46) (0.0000005418405635282397, 47) (0.000002080961394312908, 48) (0.000000005185379237104826, 50) (0.00000017944938690561685, 51) (0.00000002223150730173984, 52) (0.00000004176748191753177, 53) (0.00000019174400733845687, 54) (0.000000019071041634788344, 55) (0.00000010999438870840095, 56) (0.00000007062193674300943, 57) (0.000000026893967941532537, 58) (0.000000050527376060927054, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.0000012950715699844295,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.011777744628489017, 39) (0.01904873736202717, 40) (0.029056495055556297, 41) (0.04177293926477432, 42) (0.05656612291932106, 43) (0.0720825120806694, 44) (0.08635839074850082, 45) (0.09716649353504181, 46) (0.10253748297691345, 47) (0.10135062038898468, 48) (0.08080499619245529, 50) (0.06491773575544357, 51) (0.04846041277050972, 52) (0.03352097049355507, 53) (0.021418379619717598, 54) (0.01259717345237732, 55) (0.006791519001126289, 56) (0.003340313443914056, 57) (0.0014903515111654997, 58) (0.0005992050864733756, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.09367109090089798,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.06,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.06},xtick={0,0.06}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.03963738679885864, 39) (0.044856488704681396, 40) (0.049553968012332916, 41) (0.05347035452723503, 42) (0.0563851073384285, 43) (0.058137692511081696, 44) (0.05864107608795166, 45) (0.05788983404636383, 46) (0.055959124118089676, 47) (0.05298830568790436, 48) (0.04473584517836571, 50) (0.03991597518324852, 51) (0.03494466096162796, 52) (0.03002506121993065, 53) (0.02532958798110485, 54) (0.02098679170012474, 55) (0.017083242535591125, 56) (0.013665955513715744, 57) (0.010747009888291359, 58) (0.008310983888804913, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.04917246103286743,49)};
\end{axis}
\end{tikzpicture}
\\
{\small ORD-ACL}
&
{\small VS-SL}
&
\cellcolor{black!10}
{\small UN*}
&
{\small UR}
&
{\small CO2}
&
\cellcolor{black!10}
{\small WU-KLDiv*}
&
\cellcolor{black!10}
{\small WU-Wass*}
\\
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0052287341095507145, 39) (0.012574269436299801, 40) (0.030120408162474632, 41) (0.07193498313426971, 42) (0.13214927911758423, 43) (0.24044343829154968, 44) (0.43387147784233093, 45) (0.06095966696739197, 46) (0.008522924035787582, 47) (0.0011767945252358913, 48) (0.000005266600510367425, 50) (0.0000002994904662045883, 51) (0.0000000046990766833232556, 52) (0.00000000007308195715260979, 53) (0.0000000000009539349562007193, 54) (0.000000000000012054669667528085, 55) (0.00000000000000011147885322108572, 56) (0.0000000000000000010212318075839864, 57) (0.000000000000000000009284021548115161, 58) (0.00000000000000000000008302000565538516, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.00007916067261248827,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.058,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.058},xtick={0,0.058}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.04643063247203827, 39) (0.050745926797389984, 40) (0.052499305456876755, 41) (0.05585242062807083, 42) (0.05618077889084816, 43) (0.05673517659306526, 44) (0.028782827779650688, 45) (0.02760922536253929, 46) (0.018028348684310913, 47) (0.015551343560218811, 48) (0.011235804297029972, 50) (0.008607009425759315, 51) (0.004731703083962202, 52) (0.00038328030495904386, 53) (0.00006132408452685922, 54) (0.00003171051139361225, 55) (0.0000074269719334552065, 56) (0.00000020257994037820026, 57) (0.000000032029820573598045, 58) (0.000000014113544999361238, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.012791614979505539,49)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.12163065373897552, 39) (0.09405621886253357, 40) (0.0600258931517601, 41) (0.04710479825735092, 42) (0.04324042797088623, 43) (0.0309006255120039, 44) (0.024293359369039536, 45) (0.010617968626320362, 46) (0.007182640954852104, 47) (0.002600081730633974, 48) (0.0010735284304246306, 50) (0.0008168223430402577, 51) (0.0005951759521849453, 52) (0.00047391283442266285, 53) (0.0004147847939748317, 54) (0.0002852600300684571, 55) (0.00015644030645489693, 56) (0.00013334488903637975, 57) (0.00012652477016672492, 58) (0.00011695403372868896, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.0013662315905094147,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.12793223559856415, 39) (0.0902300551533699, 40) (0.06975940614938736, 41) (0.06005118414759636, 42) (0.06335847079753876, 43) (0.08165369182825089, 44) (0.04732721671462059, 45) (0.03293612226843834, 46) (0.030595548450946808, 47) (0.020095476880669594, 48) (0.007372176740318537, 50) (0.0038100259844213724, 51) (0.0014276063302531838, 52) (0.0006115624564699829, 53) (0.000567576673347503, 54) (0.0005187452188692987, 55) (0.00011375923349987715, 56) (0.0003315674257464707, 57) (0.0002952312643174082, 58) (0.00018042865849565715, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.010490293614566326,49)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.04727178439497948, 39) (0.05056295171380043, 40) (0.09357564151287079, 41) (0.07274870574474335, 42) (0.0888981819152832, 43) (0.11331063508987427, 44) (0.08827721327543259, 45) (0.11610158532857895, 46) (0.08348927646875381, 47) (0.029275087639689445, 48) (0.007620491553097963, 50) (0.002957153832539916, 51) (0.0015880423597991467, 52) (0.000046576173190260306, 53) (0.000056337641581194475, 54) (0.0035390246193856, 55) (0.0000018630769318406237, 56) (0.0000004714650287951372, 57) (0.000002312654487468535, 58) (0.000004514220563578419, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.014632930047810078,49)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.12659940123558044, 39) (0.03128205984830856, 40) (0.08477020263671875, 41) (0.0406588651239872, 42) (0.033014435321092606, 43) (0.019186753779649734, 44) (0.025658410042524338, 45) (0.021282078698277473, 46) (0.023446567356586456, 47) (0.005177871324121952, 48) (0.003084766212850809, 50) (0.0015230942517518997, 51) (0.0012065122136846185, 52) (0.00079922447912395, 53) (0.0009058965370059013, 54) (0.000594677054323256, 55) (0.0002777191111817956, 56) (0.00035328062949702144, 57) (0.0002567417686805129, 58) (0.00020708826195914298, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.0038320431485772133,49)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.091,scaled x ticks=false,axis background/.style={fill=white},ytick={40,46,52,58},xticklabels={0,0.091},xtick={0,0.091}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.056676361709833145, 39) (0.066372811794281, 40) (0.06153717264533043, 41) (0.06457243114709854, 42) (0.08988942950963974, 43) (0.06626273691654205, 44) (0.05375085398554802, 45) (0.03739446774125099, 46) (0.02605358324944973, 47) (0.014400018379092216, 48) (0.004436379764229059, 50) (0.0020502794068306684, 51) (0.0017140185227617621, 52) (0.0011947231832891703, 53) (0.0007419008179567754, 54) (0.0004321717715356499, 55) (0.00016081449575722218, 56) (0.00019959108612965792, 57) (0.00007004584767855704, 58) (0.00008351933502126485, 59)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.005531409289687872,49)};
\end{axis}
\end{tikzpicture}
\\
\hline
{\small$y=58$}
&
{\small CE}
&
{\small POM}
&
{\small OE}
&
{\small CDW}
&
{\small BU}
&
{\small PU}
\\
\includegraphics[width=5em, height=11ex]{imgs/FGNET/003A58.JPG}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.013618271797895432, 48) (0.01779019460082054, 49) (0.0015576515579596162, 50) (0.021600069478154182, 51) (0.010938060469925404, 52) (0.0018436773680150509, 53) (0.0015103367622941732, 54) (0.036452487111091614, 55) (0.00011913618800463155, 56) (0.0005065171280875802, 57) (0.00027835843502543867, 59) (0.021247776225209236, 60) (0.13677972555160522, 61) (0.0011936521623283625, 62) (0.003524612635374069, 63) (0.0001144661582657136, 64) (0.00003646742334240116, 65) (0.00016739235434215516, 66) (0.0022764194291085005, 67) (0.00043239904334768653, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.00009059807780431584,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.00017,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.00017},xtick={0,0.00017}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0000918358564376831, 48) (0.00005204975605010986, 49) (0.000057384371757507324, 50) (0.00006887316703796387, 51) (0.00005568563938140869, 52) (0.000027820467948913574, 53) (0.000027373433113098145, 54) (0.00004823505878448486, 55) (0., 56) (0., 57) (0., 59) (0.00001895427703857422, 60) (0.00006273388862609863, 61) (0.000014215707778930664, 62) (0.00015629827976226807, 63) (0., 64) (0., 65) (0., 66) (0.00002130866050720215, 67) (0., 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0., 48) (0.1248803436756134, 49) (0.13229553401470184, 50) (0.4805057644844055, 51) (0.0884772539138794, 52) (0.015188575722277164, 53) (0.020948315039277077, 54) (0.007607071660459042, 55) (0., 56) (0., 57) (0.00002305670568603091, 59) (0.0002028285089181736, 60) (0.0004474502056837082, 61) (0.00011193538375664502, 62) (0.000018625698430696502, 63) (0.0000012785178569174604, 64) (0., 65) (0.00011624130274867639, 66) (0., 67) (0.00020710552053060383, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.0007751108496449888,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.0000012,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.0000012},xtick={0,0.0000012}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0000009061778314389812, 48) (0.0000010586494454400963, 49) (0.000000005531255453661288, 50) (0.00000012728987996979413, 51) (0.000000012354011147408528, 52) (0.00000003381919455591742, 53) (0.0000000830958981623553, 54) (0.000000012262221460446199, 55) (0.00000008881089286205679, 56) (0.00000008308710164328659, 57) (0.000000027732873775221378, 59) (0.00000017224995474407478, 60) (0.00000004191754499061062, 61) (0.00000013105511698086048, 62) (0.00000003687945238084467, 63) (0.0000004884627173851186, 64) (0.00000013702012324756652, 65) (0.0000000134907853777122, 66) (0.00000024889655492188467, 67) (0.0000002982386604344356, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.000000021147490869566354,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.05176325514912605, 48) (0.06953400373458862, 49) (0.08718058466911316, 50) (0.1018000915646553, 51) (0.11044900864362717, 52) (0.11104214191436768, 53) (0.10312432050704956, 54) (0.08815308660268784, 55) (0.06907610595226288, 56) (0.04937927424907684, 57) (0.018712539225816727, 59) (0.009775422513484955, 60) (0.00452067656442523, 61) (0.0018282750388607383, 62) (0.000636712764389813, 63) (0.000187098077731207, 64) (0.000045109907659934834, 65) (0.000008569270903535653, 66) (0.0000012026335980408476, 67) (0.00000011086996920539605, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.03202158212661743,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.056,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.056},xtick={0,0.056}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.04557099565863609, 48) (0.04919961467385292, 49) (0.052073895931243896, 50) (0.054055821150541306, 51) (0.055056411772966385, 52) (0.0550345703959465, 53) (0.054014597088098526, 54) (0.05206674709916115, 55) (0.04930708557367325, 56) (0.04588918387889862, 57) (0.037772759795188904, 59) (0.03342551738023758, 60) (0.02910180762410164, 61) (0.0249346736818552, 62) (0.021030768752098083, 63) (0.01746520586311817, 64) (0.01428451668471098, 65) (0.011508622206747532, 66) (0.009135936386883259, 67) (0.0071471743285655975, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.04198452830314636,58)};
\end{axis}
\end{tikzpicture}
\\
{\small ORD-ACL}
&
{\small VS-SL}
&
\cellcolor{black!10}
{\small UN*}
&
{\small UR}
&
{\small CO2}
&
\cellcolor{black!10}
{\small WU-KLDiv*}
&
\cellcolor{black!10}
{\small WU-Wass*}
\\
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.4,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0003037474525626749, 48) (0.000974825001321733, 49) (0.0031221662648022175, 50) (0.009824898093938828, 51) (0.01589551754295826, 52) (0.025609757751226425, 53) (0.040806110948324203, 54) (0.06443648785352707, 55) (0.07945560663938522, 56) (0.0978798121213913, 57) (0.14691035449504852, 59) (0.17814983427524567, 60) (0.2149963080883026, 61) (0.0012694245669990778, 62) (0.00000720767047823756, 63) (0.000000010629621627344932, 64) (0.00000000001539434899000547, 65) (0.00000000000002214838860546079, 66) (0.000000000000000030689591865799403, 67) (0.000000000000000000012326502508803869, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.12022624909877777,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.08070795238018036, 48) (0.09110208600759506, 49) (0.09509087353944778, 50) (0.10824113339185715, 51) (0.11435143649578094, 52) (0.07708903402090073, 53) (0.05205422639846802, 54) (0.04214678704738617, 55) (0.02144116535782814, 56) (0.007413096260279417, 57) (0.002586986403912306, 59) (0.0015878017293289304, 60) (0.00021795065549667925, 61) (0.00003622188523877412, 62) (0.00002329183007532265, 63) (0.0000008134696827255539, 64) (0.000000000000000005105903852700959, 65) (0.00000000000000000003265836689742931, 66) (0.000000000000000000003190924539673422, 67) (0.0000000000000000000000000040760454528349346, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.004121914505958557,58)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.2,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.1,0.2},xtick={0,0.1,0.2}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.021148674190044403, 48) (0.03341567888855934, 49) (0.04564625769853592, 50) (0.07219948619604111, 51) (0.07644688338041306, 52) (0.0819917619228363, 53) (0.09236832708120346, 54) (0.14097926020622253, 55) (0.07244972139596939, 56) (0.06600247323513031, 57) (0.062033511698246, 59) (0.060669247061014175, 60) (0.006260408088564873, 61) (0.0007978960056789219, 62) (0.0005545802996493876, 63) (0.0005255916039459407, 64) (0.0004002528730779886, 65) (0.0003938096924684942, 66) (0.0003797065874096006, 67) (0.00023691364913247526, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.06342022866010666,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.053,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.053},xtick={0,0.053}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.022958917543292046, 48) (0.04403910040855408, 49) (0.032083626836538315, 50) (0.05161714553833008, 51) (0.03304395079612732, 52) (0.006852160207927227, 53) (0.007830794900655746, 54) (0.009858732111752033, 55) (0.003430510638281703, 56) (0.0026829377748072147, 57) (0.004408594220876694, 59) (0.00432704808190465, 60) (0.0022182995453476906, 61) (0.0029739891178905964, 62) (0.0016614141641184688, 63) (0.0008548654150217772, 64) (0.000573391211219132, 65) (0.0004778768343385309, 66) (0.0002453887718729675, 67) (0.00029820995405316353, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.0038184334989637136,58)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.051,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.051},xtick={0,0.051}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.04957517609000206, 48) (0.032239995896816254, 49) (0.032485585659742355, 50) (0.01923881471157074, 51) (0.008682879619300365, 52) (0.00006788172322558239, 53) (0.00012764199345838279, 54) (0.006816564127802849, 55) (0.00000371499004359066, 56) (0.000000883173811416782, 57) (0.000007935530447866768, 59) (0.006634669844061136, 60) (0.006741946563124657, 61) (0.00676723662763834, 62) (0.007083510048687458, 63) (0.0000036610799725167453, 64) (0.000005872188921784982, 65) (0.0000018634168554854114, 66) (0.0009218316990882158, 67) (0.0000006101636813582445, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.000003795168822762207,58)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.059,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0,0.059},xtick={0,0.059}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.015431449748575687, 48) (0.04972783103585243, 49) (0.029534606263041496, 50) (0.028131715953350067, 51) (0.016633961349725723, 52) (0.028188740834593773, 53) (0.029289066791534424, 54) (0.051886092871427536, 55) (0.03636692091822624, 56) (0.03452618047595024, 57) (0.04378685727715492, 59) (0.058155693113803864, 60) (0.04848532751202583, 61) (0.010067000985145569, 62) (0.003581360215321183, 63) (0.0007771744858473539, 64) (0.0004990922752767801, 65) (0.00042974515235982835, 66) (0.00019547753618098795, 67) (0.0001046558900270611, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.020834919065237045,58)};
\end{axis}
\end{tikzpicture}
&
\cellcolor{black!10}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[xbar, width=9.5em, height=18ex, xmin=0, xmax=0.6000000000000001,scaled x ticks=false,axis background/.style={fill=white},ytick={49,55,61,67},xticklabels={0.0,0.2,0.4,0.6},xtick={0.0,0.2,0.4,0.6}]
\addplot [bar shift=0pt, bar width=0.20ex, fill=gray, draw=gray] coordinates {(0.0004823746858164668, 48) (0.0010161850368604064, 49) (0.003394153667613864, 50) (0.0031756649259477854, 51) (0.0036959494464099407, 52) (0.0058180950582027435, 53) (0.009145439602434635, 54) (0.009809954091906548, 55) (0.018499178811907768, 56) (0.025443216785788536, 57) (0.06367462128400803, 59) (0.1280384510755539, 60) (0.5067461133003235, 61) (0.05938858538866043, 62) (0.08254816383123398, 63) (0.00013576287892647088, 64) (0.0011258870363235474, 65) (0.000012093884834030177, 66) (0.000020023480828967877, 67) (0.000004608124072547071, 68)};
\addplot [bar shift=0pt, bar width=0.20ex, fill=red, draw=red] coordinates {(0.07318051159381866,58)};
\end{axis}
\end{tikzpicture}
\\
\end{tabular}
}
\caption{Examples of probabilities outputs for the FGNET dataset. The selection of the examples was made by choosing the first image of each quartile the testing set (fold=0).}
\label{fig:outputs}
\end{figure*}
\end{document}


==> imgs/simplex.tex <==
\documentclass[border=0mm]{standalone}

\usepackage{tkz-euclide}
\usetikzlibrary{patterns}
\usepackage{rotating}

\begin{document}
\newcommand{\incenterb}[4]{%
    \begin{tikzpicture}[font=\small]
    %\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}, font=\small]
        \tkzInit[xmax=7.7,ymax=6.5]
        \tkzClip
        \tkzDefPoint(2,1){#2} %% Put the coordinates here
        \tkzDefPoint(4,5){#3} %% for the desired
        \tkzDefPoint(6,1){#4} %% triangle.
        \tkzDrawPolygon[color=black](#2,#3,#4)
        \tkzInCenter(#2,#3,#4)
        \tkzGetPoint{G}
        \node[below] at (G) {#1};
        %\node at (4,0.5) {2-Simplex};

        \draw [-stealth](2,1) -- (1,0.4);
        \draw [-stealth](6,1) -- (7,0.4);
        \draw [-stealth](4,5) -- (4,6);
        
        \draw [dashed](G) -- (2,1);
        \draw [dashed](G) -- (6,1);

        % [pattern=north west lines, pattern color=green, opacity=0.7]
        \draw (2,1) -- (2.95,2.9) -- (G) -- (5.05,2.9) -- (6,1) -- cycle;
        
        % [pattern=north west lines, pattern color=green, opacity=0.6]
        \draw (2.95,2.9) -- (G) -- (5.05,2.9) -- (4,5) -- cycle;
        
        % [pattern=north west lines, pattern color=blue, opacity=0.6]
        \draw[fill=black!20] (2,1) -- (G) -- (6,1) -- cycle;
        
        \node at (0.8,0.3) {$p_1$};
        \node at (7.2,0.3) {$p_3$};
        \node at (4,6.2) {$p_2$};
        
        \node at (1.4,1.1) {(1,0,0)};
        \node at (6.6,1.1) {(0,0,1)};
        \node at (4.6,5.1) {(0,1,0)};
        
        \node at (4,1.4) {Non Unimodal};
        
        \node[rotate=-147.5] at (3,2) {\rotatebox{180}{Mode $p_1$}};
        
        \node[rotate=-121] at (5,2) {\rotatebox{90}{Mode $p_3$}};
        
        \node[rotate=-90] at (4,3.5) {\rotatebox{180}{Mode $p_2$}};
        
        %bar chart P2
        \filldraw [fill=white, draw=black] (5.9,5) rectangle (6.2,5.5);
        \filldraw [fill=white, draw=black] (6.2,5) rectangle (6.5,6);
        \filldraw [fill=white, draw=black] (6.5,5) rectangle (6.8,5.8);
        \draw (5.5,5) -- (7.2,5);
        \draw[-latex] (4.5, 3.5) to[bend right=40] (6.4, 4.9);
        
        
        %bar chart P3
        \filldraw [fill=white, draw=black] (6.5,2.8) rectangle (6.8,3.3);
        \filldraw [fill=white, draw=black] (6.8,2.8) rectangle (7.1,3.6);
        \filldraw [fill=white, draw=black] (7.1,2.8) rectangle (7.4,3.8);
        \draw (6.1,2.8) -- (7.8,2.8);
        \draw[-latex] (5.2, 2.2) to[bend right=40] (7, 2.7);
        
        %bar chart non-unimodal
        \filldraw [fill=white, draw=black] (0.5,1.8) rectangle (0.8,2.8);
        \filldraw [fill=white, draw=black] (0.8,1.8) rectangle (1.1,2.3);
        \filldraw [fill=white, draw=black] (1.1,1.8) rectangle (1.4,2.6);
        \draw (0.1,1.8) -- (1.8,1.8);
        \draw[-latex] (3.3, 1.25) to[bend left=20] (0.9, 1.7);
        
        
        %bar chart P1
        \filldraw [fill=white, draw=black] (1.1,4) rectangle (1.4,5);
        \filldraw [fill=white, draw=black] (1.4,4) rectangle (1.7,4.8);
        \filldraw [fill=white, draw=black] (1.7,4) rectangle (2,4.5);
        \draw (0.7,4) -- (2.4,4);
        \draw[-latex] (2.8, 2.2) to[bend left=40] (1.6, 3.9);
        
        
    \end{tikzpicture}
}%
\incenterb{}{a}{b}{c}
\end{document}

==> imgs/unimodalnet.tex <==
\begin{tikzpicture}[node distance=0.5ex and 2em, font=\small]
\node (z1) {$v_1$\vphantom{$z^{\ell r}_1$}};
\node[below=of z1] (z2) {$v_2$\vphantom{$z^{\ell r}_1$}};
\node[below=of z2] (z3) {$v_3$\vphantom{$z^{\ell r}_1$}};

\node[right=of z1] (zz1) {$z_1$\vphantom{$z^{\ell r}_1$}};
\node[below=of zz1] (zz2) {$z_2$\vphantom{$z^{\ell r}_1$}};
\node[below=of zz2] (zz3) {$z_3$\vphantom{$z^{\ell r}_1$}};

\draw[-latex] (z1) -- node[above] {relu} (zz1);
\draw[-latex] (z2) -- node[above] {relu} (zz2);
\draw[-latex] (z3) -- node[above] {relu} (zz3);

\node[right=6em of zz1, minimum width=2.55em] (zm1) {$z^{\ell r}_1$};
\node[below=of zm1, minimum width=2.55em] (zm2) {$z^{\ell r}_2$};
\node[below=of zm2, minimum width=2.55em] (zm3) {$z^{\ell r}_3$};

\node[draw, inner sep=2pt, left=3em of zm2] (zz2+) {$+$};
\node[draw, inner sep=2pt, left=1em of zm3] (zz3+) {$+$};
\coordinate[left=0.2em of zz3+] (zz3+pre);

%%% zzm

\draw[-latex] (zz1) -- (zm1);

\draw (zz2) -- (zz2+); \draw[-latex] (zz2+) -- (zm2);
\draw (zz3) -- (zz3+); \draw[-latex] (zz3+) -- (zm3);

\draw ([xshift=1.5em]zz1.east) |- ([yshift=0.8ex]zz2+.west);
\draw ([xshift=0.6em]zz2+.east) |- ([yshift=0.8ex]zz3+.west);

%%% zzd

\node[below=of zm3, minimum width=2.55em] (zd3) {$z^{r \ell}_3$};
\node[below=of zd3, minimum width=2.55em] (zd2) {$z^{r \ell}_2$};
\node[below=of zd2, minimum width=2.55em] (zd1) {$z^{r \ell}_1$};

\node[black!60, left=3em of zd2, draw, inner sep=2pt] (zd2+) {$+$};
\node[black!60, left=1em of zd1, draw, inner sep=2pt] (zd1+) {$+$};

% draw lines
\draw[black!60, -latex] ([xshift=2.5em]zz3.east) |- (zd3);

\draw[black!60] ([xshift=1.7em]zz3.east) |- ([yshift=0.4ex]zd2+.west);
\draw[black!60] ([xshift=1.3em]zz2.east) |- ([yshift=-0.4ex]zd2+.west);
\draw[black!60, -latex] (zd2+) -- (zd2);

\draw[black!60] ([xshift=0.6em]zd2+.east) |- ([yshift=0.4ex]zd1+.west);
\draw[black!60] ([xshift=0.7em]zz1.east) |- ([yshift=-0.4ex]zd1+.west);
\draw[black!60, -latex] (zd1+) -- (zd1);

%%% MIN

\node[draw, above right=-11ex and 6em of zd3, rotate=90, minimum width=9em] (softmax) {softmax};

\draw[-latex] (zm3.east) -- ++(2em,0) |- node[right, yshift=1.6ex] {min} ([yshift=1ex]softmax.north);
\draw[-latex] (zd3.east) -- ++(2em,0) |- ([yshift=1ex]softmax.north);

\draw[black!60, -latex] (zm2.east) -- ++(1.2em,0) |- node[right, xshift=0.8em, yshift=1.3ex] {min} ([yshift=-3.4ex]softmax.north);
\draw[black!60, -latex] (zd2.east) -- ++(1.2em,0) |- ([yshift=-3.4ex]softmax.north);

\draw[-latex] (zm1.east) -- ++(0.5em,0) |- node[right, xshift=1.5em, yshift=1.3ex] {min} ([yshift=-8ex]softmax.north);
\draw[-latex] (zd1.east) -- ++(0.5em,0) |- ([yshift=-8ex]softmax.north);

%%% AFTER SOFTMAX

\node[right=3em of softmax.south, yshift=1ex] (y1) {$\hat y_1$};
\node[right=3em of softmax.south, yshift=-3.4ex] (y2) {$\hat y_2$};
\node[right=3em of softmax.south, yshift=-7.8ex] (y3) {$\hat y_3$};

\draw[latex-] (y1) -- ++(-3.8em,0);
\draw[latex-] (y2) -- ++(-3.8em,0);
\draw[latex-] (y3) -- ++(-3.8em,0);

\end{tikzpicture}

==> tables/results-lambda-smaller.tex <==

\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
    group style={
        group name=myplots,
        columns=2,
        horizontal sep=5pt,
    },
    grid=both,
    height=5cm,
    table/col sep=space,
    scale only axis=true,  % this is so we can make them proportional
    xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
    yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
    legend pos=south east,
    legend cell align={left},
    legend style={draw=none, fill=none},
]
\nextgroupplot[
    width=0.33*6cm,
    axis y line=left,
    axis line style={-},
    xmin=0, xmax=25,
    ymin=0, ymax=100,
    xtick={0,20},
    ylabel={\%Unimodal},
]
\addplot[
    only marks,
    scatter,
    scatter/classes={1={mark=o}, 2={mark=halfcircle}, 3={fill=gray}, 4={mark=otimes}},
    scatter src=explicit,
    visualization depends on=\thisrow{lambda}\as\lambda,
    scatter/@pre marker code/.append style={/tikz/mark size=(log10(\lambda)+4)/2},
] table[x=acc, y=unimodality, meta=dataset] {data.csv};

\nextgroupplot[
    width=0.66*6cm,
    axis y line=right,
    axis line style={-},
    xmin=55, xmax=100,
    ymin=0, ymax=100,
    yticklabels={},
    xtick={60,80,100},
]
\addplot[
    only marks,
    scatter,
    scatter/classes={1={mark=o}, 2={mark=halfcircle}, 3={fill=gray}, 4={mark=otimes}, 5={mark=square}},
    scatter src=explicit,
    visualization depends on=\thisrow{lambda}\as\lambda,
    scatter/@pre marker code/.append style={/tikz/mark size=(log10(\lambda)+4)/2},
] table[x=acc, y=unimodality, meta=dataset] {data.csv};

\draw[black, fill=white] (56, 2) rectangle (100, 48);
\legend{ICIAR, DHCI, FGNET, SMEAR2005, FOCUSPATH}

\end{groupplot}
\node[fit=(myplots c1r1)(myplots c2r1)](mygroup){};
\node[below=4mm of mygroup.south] {Accuracy};

\coordinate (lambda1) at ([xshift=-12em, yshift=21.5mm]myplots c2r1.south east);
\coordinate (lambda2) at ([xshift=-12em, yshift=18.5mm]myplots c2r1.south east);
\coordinate (lambda3) at ([xshift=-12em, yshift=15.5mm]myplots c2r1.south east);
\coordinate (lambda4) at ([xshift=-12em, yshift=12.5mm]myplots c2r1.south east);
\coordinate (lambda5) at ([xshift=-12em, yshift=9.5mm]myplots c2r1.south east);
\coordinate (lambda6) at ([xshift=-12em, yshift=6.5mm]myplots c2r1.south east);
\coordinate (lambda7) at ([xshift=-12em, yshift=3.5mm]myplots c2r1.south east);

\draw (lambda1) circle (4.2pt); \node[right=2mm of lambda1, font=\footnotesize] {$\lambda=10^3$};
\draw (lambda2) circle (3.5pt); \node[right=2mm of lambda2, font=\footnotesize] {$\lambda=10^2$};
\draw (lambda3) circle (3pt); \node[right=2mm of lambda3, font=\footnotesize] {$\lambda=10$};
\draw (lambda4) circle (2.1pt); \node[right=2mm of lambda4, font=\footnotesize] {$\lambda=1$};
\draw (lambda5) circle (1.5pt); \node[right=2mm of lambda5, font=\footnotesize] {$\lambda=10^{-1}$};
\draw (lambda6) circle (1pt); \node[right=2mm of lambda6, font=\footnotesize] {$\lambda=10^{-2}$};
\draw (lambda7) circle (0.6pt); \node[right=2mm of lambda7, font=\footnotesize] {$\lambda=10^{-3}$};


% discontinuity axis drawing (below)
\draw ([xshift=-1mm, yshift=-2mm]myplots c1r1.south east) -- ([xshift=1mm, yshift=2mm]myplots c1r1.south east);
\draw ([xshift=-1mm, yshift=-2mm]myplots c2r1.south west) -- ([xshift=1mm, yshift=2mm]myplots c2r1.south west);
% discontinuity axis drawing (above)
\draw ([xshift=-1mm, yshift=-2mm]myplots c1r1.north east) -- ([xshift=1mm, yshift=2mm]myplots c1r1.north east);
\draw ([xshift=-1mm, yshift=-2mm]myplots c2r1.north west) -- ([xshift=1mm, yshift=2mm]myplots c2r1.north west);

\end{tikzpicture}
